The Zombie Infection Model

We study a variant of the stochastic SIR model on graphs that has previously been introduced in the physics literature for modelling zombie outbreaks and here referred to as the Zombie Infection Model (ZIM). In this model, initially each node of a graph is either susceptible, infected or removed. As in the SIR model, a susceptible node becomes infected at rate $\lambda$ times the number of its infected neighbours. Moreover, in the ZIM, an infected node is removed at rate $1$ times the number of its susceptible neighbours. This process exhibits rich and sometimes counterintuitive behaviour. By combining various coupling techniques, we provide a rigorous mathematical analysis of the model, focusing on monotonicity properties and the probability of the infection spreading indefinitely. One of our main results is that this probability is monotone with respect to an increase of $\lambda$ for the process on trees, but that there are graphs of bounded degree for which it is continuous and yet not monotone. We also establish bounds on this probability for the process on general graphs, and derive more precise results for complete graphs, regular trees, and the $d$-dimensional integer lattice.

==> figures/tikz/G-hat.tex <==
\begin{tikzpicture}[scale=1.1, every node/.style={font=\small}]
  % Main construction
  % z_0 node
  \node[fill,circle,inner sep=1.5pt,label=180:$z_0$] (z0) at (0,0) {};
  
  % Circle representing the intermediate graph G
  \node[draw,circle,minimum width=2.2cm] (G) at (1,0) {$G$};
  \node[draw,circle,minimum width=2.2cm] (G) at (3,0) {$G$};
  
  % y node on the east edge of the circle
  \node[fill,circle,inner sep=1.5pt,label=180:$y_1$] (y1) at (2,0) {};
  \node[fill,circle,inner sep=1.5pt,label=180:$y_2$] (y2) at (4,0) {};
  
  % Two unlabeled nodes extending rightward from y
  \node[fill,circle,inner sep=1.5pt,label=120:$o$] (n1) at (5,0) {};
  
  % Cone representing T_{7,7}
  \path[fill=blue!20,draw,fill opacity=0.3]
  (5,0) -- (7,1.5) -- (7,-1.5) -- cycle;
  
  % Label for the cone
  \node at (6,0) {$T_{6,9}$};
  
  % Connections for main construction
  \draw (y2) -- (n1);
  
  % First smaller copy (upper)
  \begin{scope}[scale=0.3, shift={(23.33,3)}]
    % z_0 node for first copy
    \node[fill,circle,inner sep=1pt] (z0_1) at (0,0) {};
    
    % Circle representing G for first copy
    \node[draw,circle,inner sep=0.17cm,font=\tiny] (G_11) at (1.0,0) {G};
    \node[draw,circle,inner sep=0.17cm,font=\tiny] (G_12) at (3.0,0) {G};
    
    % y node for G
    \node[fill,circle,inner sep=1pt] (y_11) at (2.0,0) {};
    \node[fill,circle,inner sep=1pt] (y_12) at (4.0,0) {};
    
    % Two unlabeled nodes for first copy
    \node[fill,circle,inner sep=1pt] (n1_1) at (5.0,0) {};
    
    % Smaller cone for first copy
    \path[fill=blue!20,draw,fill opacity=0.3]
    (5.0,0) -- (7,1.5) -- (7,-1.5) -- cycle;

    % Label for the cone
    \node[font=\tiny] at (6.2,0) {$T_{6,9}$};
    
    % Connections for first copy
    \draw (y_12) -- (n1_1);
  \end{scope}
  
  % Second smaller copy (lower)
  \begin{scope}[scale=0.3, shift={(23.33,-3)}]
    % z_0 node for second copy
    \node[fill,circle,inner sep=1pt] (z0_2) at (0,0) {};
    
    % Circle representing G for second copy
    \node[draw,circle,inner sep=0.17cm,font=\tiny] (G_21) at (1.0,0) {G};
    \node[draw,circle,inner sep=0.17cm,font=\tiny] (G_22) at (3.0,0) {G};
    
    % y node for G
    \node[fill,circle,inner sep=1pt] (y_21) at (2.0,0) {};
    \node[fill,circle,inner sep=1pt] (y_22) at (4.0,0) {};
    
    % Two unlabeled nodes for second copy
    \node[fill,circle,inner sep=1pt] (n1_2) at (5.0,0) {};
    
    % Smaller cone for second copy
    \path[fill=blue!20,draw,fill opacity=0.3]
    (5.0,0) -- (7,1.5) -- (7,-1.5) -- cycle;

    % Label for the cone
    \node[font=\tiny] at (6.2,0) {$T_{6,9}$};
    
    % Connections for second copy
    \draw (y_22) -- (n1_2);
  \end{scope}

  % First even smaller copy (upper)
  \begin{scope}[scale=0.1, shift={(91,12)}]
    % z_0 node for first copy
    \node[fill,circle,inner sep=1pt] (z0_3) at (0,0) {};
    
    % Circle representing G for first copy
    \node[draw,circle,inner sep=0.08cm] (G_31) at (1.0,0) {};
    \node[draw,circle,inner sep=0.08cm] (G_32) at (3.0,0) {};
    
    % y node for first copy
    \node[fill,circle,inner sep=1pt] (y_31) at (2.0,0) {};
    \node[fill,circle,inner sep=1pt] (y_32) at (4.0,0) {};
    
    % Two unlabeled nodes for first copy
    \node[fill,circle,inner sep=1pt] (n1_3) at (5.0,0) {};
    
    % Smaller cone for first copy
    \path[fill=blue!20,draw,fill opacity=0.3]
    (5.0,0) -- (7,1.5) -- (7,-1.5) -- cycle;
    
    % Connections for first copy
    \draw (y_32) -- (n1_3);
  \end{scope}

  % Second even smaller copy (lower)
  \begin{scope}[scale=0.1, shift={(91,-6)}]
    % z_0 node for first copy
    \node[fill,circle,inner sep=1pt] (z0_4) at (0,0) {};
    
    % Circle representing G for first copy
    \node[draw,circle,inner sep=0.08cm] (G_41) at (1.0,0) {};
    \node[draw,circle,inner sep=0.08cm] (G_42) at (3.0,0) {};
    
    % y node for first copy
    \node[fill,circle,inner sep=1pt] (y_41) at (2.0,0) {};
    \node[fill,circle,inner sep=1pt] (y_42) at (4.0,0) {};
    
    % Two unlabeled nodes for first copy
    \node[fill,circle,inner sep=1pt] (n1_4) at (5.0,0) {};
    
    % Smaller cone for first copy
    \path[fill=blue!20,draw,fill opacity=0.3]
    (5.0,0) -- (7,1.5) -- (7,-1.5) -- cycle;
    
    % Connections for first copy
    \draw (y_42) -- (n1_4);
  \end{scope}

  % Three dots to indicate continuation
  \node at (10.5,1) {$\cdots$};
  \node at (10.5,-1) {$\cdots$};
  \node at (8,0) {$\vdots$};
  
\end{tikzpicture}

==> figures/tikz/G-kmn.tex <==
\begin{tikzpicture}[scale=1.2, every node/.style={font=\small}]
  % Oval
  \node[draw,ellipse,minimum width=2.5cm,minimum height=3.5cm] (clique) at (0,0) {};

  % Label in the middle of the oval
  %\node at (clique) {$K_n$};

  % w's on left side of oval
  \node at (-0.50,1.0) (w1) {$w_1$};
  \node at (-0.76,0.3) (w2) {$w_2$};
  \node at (-0.50,-1.0) (wk) {$w_k$};
  \node at (-0.65,-0.3) {$\vdots$};

  % v's on right side of oval
  \node at (0.535,1.0) (v1) {$v_1$};
  \node at (0.80,0.3) (v2) {$v_2$};
  \node at (0.49,-1.0) (vm) {$v_m$};
  \node at (0.6,-0.3) {$\vdots$};

  % Leaves z's to the left
  \node[fill,circle,inner sep=1.5pt,label=left:$z_1$] (z1) at (-3,1.0) {};
  \node[fill,circle,inner sep=1.5pt,label=left:$z_2$] (z2) at (-3,0.3) {};
  \node[fill,circle,inner sep=1.5pt,label=left:$z_k$] (zk) at (-3,-1.0) {};
  \node at (-3,-0.3) {$\vdots$};

  % Connect z's to w's
  \draw (z1) -- (w1.west);
  \draw (z2) -- (w2.west);
  \draw (zk) -- (wk.west);

  % Node x and y to the right
  \node[fill,circle,inner sep=1.5pt,label=below:$x$] (x) at (3,0) {};
  \node[fill,circle,inner sep=1.5pt,label=below:$y$] (y) at (4.5,0) {};
  \draw (x) -- (y);

  % Connect v's to x
  \draw (v1.east) -- (x);
  \draw (v2.east) -- (x);
  \draw (vm.east) -- (x);
\end{tikzpicture}

==> figures/tikz/G-mn.tex <==
\begin{tikzpicture}[scale=1.15, every node/.style={font=\small}]
  % Oval
  \node[draw,ellipse,minimum width=2.5cm,minimum height=3.5cm] (clique) at (0,0) {};

  % Label in the middle of the oval
  %\node at (clique) {$K_n^{(4)}$};

  % w's on left side of oval
  \node at (-0.45,1.0) (w1) {$w_n$};
  \node at (-0.62,0.3) (w2) {$w_{n-1}$};
  \node at (-0.35,-1.0) (wk) {$w_{m+1}$};
  \node at (-0.58,-0.3) {$\vdots$};

  % v's on right side of oval
  \node at (0.555,1.0) (v1) {$w_1$};
  \node at (0.80,0.3) (v2) {$w_2$};
  \node at (0.51,-1.0) (vm) {$w_m$};
  \node at (0.6,-0.3) {$\vdots$};

  % Node x, y and u to the right
  \node[fill,circle,inner sep=1.5pt,label=315:$x$] (x) at (3,0) {};
  \node[fill,circle,inner sep=1.5pt,label=below:$y$] (y) at (4.5,0) {};
  \node[fill,circle,inner sep=1.5pt,label=below:$u$] (u) at (3,-1.0) {};
  \draw (x) -- (y);
  \draw (x) -- (u);

  % Connect v's to x
  \draw (v1.east) -- (x);
  \draw (v2.east) -- (x);
  \draw (vm.east) -- (x);
\end{tikzpicture}

==> figures/tikz/G1.tex <==
\begin{tikzpicture}[scale=1.2, every node/.style={font=\small}]
	% Define triangle side length
	\def\side{2}
    
	% Calculate positions for equilateral triangle
	% z at origin (left base)
	\node[fill,circle,inner sep=1.5pt,label=below:$z$] (z) at (0,0) {};
    
	% x at right base
	\node[fill,circle,inner sep=1.5pt,label=below:$x$] (x) at (\side,0) {};
    
	% w at top (height = side * sqrt(3)/2)
	\node[fill,circle,inner sep=1.5pt,label=above:$w$] (w) at (\side/2,{(\side*sqrt(3))/2}) {};
    
	% y to the right of x
	\node[fill,circle,inner sep=1.5pt,label=below:$y$] (y) at ({2*\side},0) {};
			
	% Edges for G_1 (no z-x edge)
	\draw (z) -- (w);
	\draw (w) -- (x);
	\draw (x) -- (y);
\end{tikzpicture}

==> figures/tikz/G2.tex <==
\begin{tikzpicture}[scale=1.2, every node/.style={font=\small}]
	% Define triangle side length
	\def\side{2}
	% Calculate positions for equilateral triangle
	% z at origin (left base)
	\node[fill,circle,inner sep=1.5pt,label=below:$z$] (z) at (0,0) {};
	% x at right base
	\node[fill,circle,inner sep=1.5pt,label=below:$x$] (x) at (\side,0) {};
	% w at top (height = side * sqrt(3)/2)
	\node[fill,circle,inner sep=1.5pt,label=above:$w$] (w) at (\side/2,{(\side*sqrt(3))/2}) {};
	% y to the right of x
	\node[fill,circle,inner sep=1.5pt,label=below:$y$] (y) at ({2*\side},0) {};
			
	% Edges for G_2 (includes z-x edge)
	\draw (z) -- (w);
	\draw (w) -- (x);
	\draw (z) -- (x);
	\draw (x) -- (y);
\end{tikzpicture}

==> figures/tikz/G_mnllk.tex <==
\begin{tikzpicture}[scale=1.1, every node/.style={font=\small}]
  % Left oval (K_n cluster)
  \node[draw,ellipse,minimum width=2.5cm,minimum height=3.5cm] (left) at (0,0) {$K_{n}^{(0)}$};

  % Right ovals
  \node[draw,ellipse,minimum width=2.5cm,minimum height=3.5cm] (right1) at (7,2.0){$K_n^{(0)}$};
  \node[draw,ellipse,minimum width=2.5cm,minimum height=3.5cm] (right2) at (4,-2.0){$K_n^{(0)}$};

  % Cones (straight sides for now)
  \path[fill=blue!20,draw,fill opacity=0.3]
  (left.east) ++(-0.13,0.7) -- ([xshift=0.75cm,yshift=1.494cm]right1.west)
  -- ([xshift=1.1cm,yshift=-1.59cm]right1.west) -- cycle;
  \path[fill=blue!20,draw,fill opacity=0.3]
  (left.east) ++(-0.13,-0.7) -- ([xshift=1.1cm,yshift=1.59cm]right2.west)
  -- ([xshift=0.395cm,yshift=-1.2cm]right2.west) -- cycle;

  % Labels for cones
  \node at (4,1.3) {$\BT_4$};
  \node at (2.3,-1.2) {$\BT_3$};
  \node at (4,2.6) {$l_4$};
  \node at (1.9,-2.2) {$l_3$};

  % Redraw ovals on top
  \node[draw,ellipse,minimum width=2.5cm,minimum height=3.5cm,fill=white] (left) at (7,2) {$K_n^{(4)}$};
  \node[draw,ellipse,minimum width=2.5cm,minimum height=3.5cm,fill=white] (left) at (4,-2) {$K_n^{(3)}$};

  % v's on right side of oval
  \node at (4.3,-0.453) (v1) {};
  \node at (4.93,-1.3) (v2) {};
  \node at (5.03,-2.0) (v3) {};
  \node at (4.93,-2.7) (v4) {};
  \node at (4.3,-3.547) (v5) {};

  % u node
  \node[fill,circle,inner sep=1.5pt,label=270:$u$] (u) at (7,-2) {};

  % Connect v's to u
  \draw (v1) -- (u);
  \draw (v2) -- (u);
  \draw (v3) -- (u);
  \draw (v4) -- (u);
  \draw (v5) -- (u);

  % w's on right side of oval
  \node at (7.3,3.547) (w1) {};
  \node at (7.93,2.7) (w2) {};
  \node at (8.03,2.0) (w3) {};
  \node at (7.93,1.3) (w4) {};
  \node at (7.3,0.453) (w5) {};

  % x and y nodes
  \node[fill,circle,inner sep=1.5pt,label=315:$x$] (x) at (10,2) {};
  \node[fill,circle,inner sep=1.5pt,label=270:$y$] (y) at (11,2) {};

  % Connect v's to u
  \draw (w1) -- (x);
  \draw (w2) -- (x);
  \draw (w3) -- (x);
  \draw (w4) -- (x);
  \draw (w5) -- (x);

  % Connect u to x and x to y
  \draw (u) to[out=0,in=270] (x);
  \draw (x) -- (y);

  % z nodes
  \node[fill,circle,inner sep=1.5pt,label=180:$z_0$] (z0) at (-1.137,0) {};
  \node[fill,circle,inner sep=1.5pt,label=180:$z_1$] (z1) at (1.018,0.7) {};
  \node[fill,circle,inner sep=1.5pt,label=180:$z_2$] (z2) at (1.018,-0.7) {};
  
\end{tikzpicture}

==> figures/tikz/counterexample_3.tex <==
\begin{tikzpicture}[
    node distance=3cm,
    vertex/.style={circle, fill=black, minimum size=6pt, inner sep=0pt},
    time axis/.style={thin, gray},
    edge/.style={thick, black}
]
    % Define the positions for pseudo-3D perspective
    % Central node
    \node[vertex, label=below:$x$] (x) at (0,0) {};
    
    % Peripheral nodes with perspective adjustments
    % y stays to the east
    \node[vertex, label=below:$y$] (y) at (2,0) {};
    
    % z_1 at WSW (west-southwest) position
    \node[vertex, label=below left:$z_1$] (z1) at (205:1.8) {};
    
    % z_2 at NNW (north-northwest) position  
    \node[vertex, label=above left:$z_2$] (z2) at (120:1.1) {};
    
    % Draw edges between central node and peripheral nodes
    \draw[edge] (x) -- (y);
    \draw[edge] (x) -- (z1);
    \draw[edge] (x) -- (z2);
    
    % Time axes - vertical lines of equal length
    \def\timeheight{3.5}
    
    % Time axis for x
    \draw[time axis] (x) -- ++(0,\timeheight) coordinate (x-top);
    
    % Time axis for y
    \draw[time axis] (y) -- ++(0,\timeheight) coordinate (y-top);
    
    % Time axis for z1
    \draw[time axis] (z1) -- ++(0,\timeheight) coordinate (z1-top);
    
    % Time axis for z2
    \draw[time axis] (z2) -- ++(0,\timeheight) coordinate (z2-top);
    
    % Define colors for arrows
    \definecolor{arrowpurple}{RGB}{128,0,128}
    \definecolor{arrowgreen}{RGB}{0,128,0}
    \definecolor{arrowred}{RGB}{255,0,0}
    
    % Arrows between time axes at specified times
    % Arrow from x to z2 at t=0.5 (purple)
    \draw[->, thick, arrowpurple] ([yshift=0.5cm]x.center) -- ([yshift=0.5cm]z2.center);
    
    % Arrow from z2 to x at t=0.8 (green)
    \draw[->, thick, arrowgreen] ([yshift=0.8cm]z2.center) -- ([yshift=0.8cm]x.center);
    
    % Arrow from y to x at t=1.0 (red)
    \draw[->, thick, arrowred] ([yshift=1.0cm]y.center) -- ([yshift=1.0cm]x.center);
    
    % Arrow from z1 to x at t=2.0 (green)
    \draw[->, thick, arrowgreen] ([yshift=2.0cm]z1.center) -- ([yshift=2.0cm]x.center);
    
    % Arrow from x to y at t=2.8 (green)
    \draw[->, thick, arrowgreen] ([yshift=2.8cm]x.center) -- ([yshift=2.8cm]y.center);

    % Time labels on the y axis
    \node[right] at (y) {$t=0$};

    % t=T label slightly below the top with tick mark
    \coordinate (t-T-pos) at ([yshift=3.2cm]y.center);
    \draw[time axis] ([xshift=-0.05cm]t-T-pos) -- ([xshift=0.05cm]t-T-pos);  % Tick mark
    \node[right] at (t-T-pos) {$t=T$};
\end{tikzpicture}

==> figures/tikz/counterexample_4a.tex <==
\begin{tikzpicture}[
    scale=0.75,
    every node/.style={transform shape},
    vertex/.style={circle, draw, fill=white, minimum size=8mm}, % only for vertices
    edge label/.style={fill=none, draw=none, sloped, midway}   % for edge labels
    ]

    % Coordinates
    \coordinate (c)  at (0,0);   % center
    \coordinate (tl) at (-2, 2); % top-left
    \coordinate (tr) at ( 2, 2); % top-right
    \coordinate (bl) at (-2,-2); % bottom-left
    \coordinate (br) at ( 2,-2); % bottom-right
    \coordinate (t) at ( 2,5); % bottom-right

    % Highlighted edges first (thick, semi-transparent green)
    \draw[line width=8pt, green!50, line cap=round] (c) -- (tl);
    \draw[line width=8pt, red!50, line cap=round] (c) -- (tr);
    \draw[line width=8pt, green!50, line cap=round] (c) -- (bl);
    \draw[line width=8pt, red!50, line cap=round] (c) -- (br);
    \draw[line width=8pt, green!50, line cap=round] (tr) -- (t);

    % Actual edges with labels
    \draw (c) -- (tl) node[edge label, above left]  {$Y_4$};
    \draw (c) -- (tr) node[edge label, above right] {$Y_2$};
    \draw (c) -- (bl) node[edge label, below left]  {$Y_5$};
    \draw (c) -- (br) node[edge label, below right] {$Y_1$};
    \draw (tr) -- (t) node[edge label, below right] {$Y_3$};

    % Nodes last (white fill to mask highlight spillover)
    \node[vertex,fill=white] (nC)  at (c)  {$x_1$};
    \node[vertex,fill=white] (nTL) at (tl) {$z_1$};
    \node[vertex,fill=white] (nTR) at (tr) {$x_2$};
    \node[vertex,fill=white] (nBL) at (bl) {$y$};
    \node[vertex,fill=white] (nBR) at (br) {$z_3$};
    \node[vertex,fill=white] (nT) at (t) {$z_2$};

\end{tikzpicture}

==> figures/tikz/counterexample_4b.tex <==
\begin{tikzpicture}[
    scale=0.75,
    every node/.style={transform shape},
    vertex/.style={circle, draw, fill=white, minimum size=8mm}, % only for vertices
    edge label/.style={fill=none, draw=none, sloped, midway}   % for edge labels
    ]

    % Coordinates
    \coordinate (c)  at (0,0);   % center
    \coordinate (tl) at (-2, 2); % top-left
    \coordinate (tr) at ( 2, 2); % top-right
    \coordinate (bl) at (-2,-2); % bottom-left
    \coordinate (br) at ( 2,-2); % bottom-right
    \coordinate (t) at ( 2,5); % bottom-right

    % Highlighted edges first (thick, semi-transparent green)
    \draw[line width=8pt, green!50, line cap=round] (c) -- (tl);
    \draw[line width=8pt, red!50, line cap=round] (c) -- (tr);
    \draw[line width=8pt, green!50, line cap=round] (c) -- (bl);
    \draw[line width=8pt, green!50, line cap=round] (c) -- (br);
    \draw[line width=8pt, green!50, line cap=round] (tr) -- (t);

    % Actual edges with labels
    \draw (c) -- (tl) node[edge label, above left]  {$Y_4$};
    \draw (c) -- (tr) node[edge label, above right] {$Y_2$};
    \draw (c) -- (bl) node[edge label, below left]  {$Y_5$};
    \draw (c) -- (br) node[edge label, below right] {$Y_1$};
    \draw (tr) -- (t) node[edge label, below right] {$Y_3$};

    % Nodes last (white fill to mask highlight spillover)
    \node[vertex,fill=white] (nC)  at (c)  {$x_1$};
    \node[vertex,fill=white] (nTL) at (tl) {$z_1$};
    \node[vertex,fill=white] (nTR) at (tr) {$x_2$};
    \node[vertex,fill=white] (nBL) at (bl) {$y$};
    \node[vertex,fill=white] (nBR) at (br) {$z_3$};
    \node[vertex,fill=white] (nT) at (t) {$z_2$};

\end{tikzpicture}

==> figures/tikz/counterexample_5.tex <==
\begin{tikzpicture}[scale=0.9,
    %every node/.style={transform shape}, 
    every node/.style={transform shape,circle, draw, minimum size=8mm}]
    % Coordinates only (so we can redraw nodes later)
    \coordinate (v1) at (0,0);
    \coordinate (v2) at (2,0);
    \coordinate (v3) at (4,0);
    \coordinate (v4) at (6,0);
    \coordinate (v5) at (2,-2);

    % Highlighted edges first (thick, transparent)
    \draw[line width=8pt, green!50, line cap=round] (v1) -- (v2);
    \draw[line width=8pt, red!50, line cap=round] (v2) -- (v3);
    \draw[line width=8pt, green!50, line cap=round] (v2) -- (v5);
    \draw[line width=8pt, green!50, line cap=round] (v3) -- (v4);

    % Edges
    \draw (v1) -- (v2);
    \draw (v2) -- (v3);
    \draw (v3) -- (v4);
    \draw (v2) -- (v5);

    % Redraw nodes last (with white fill to mask highlights)
    \node[fill=white] (n1) at (v1) {$z_1$};
    \node[fill=white] (n2) at (v2) {$x$};
    \node[fill=white] (n3) at (v3) {$z_3$};
    \node[fill=white] (n4) at (v4) {$z_2$};
    \node[fill=white] (n5) at (v5) {$y$};
\end{tikzpicture}
